Bypassing the Simulation-to-reality Gap: Online Reinforcement Learning using a Supervisor

Deep reinforcement learning (DRL) is a promising method to learn control policies for robots only from demonstration and experience. To cover the whole dynamic behaviour of the robot, DRL training is an active exploration process typically performed in simulation environments. Although this simulation training is cheap and fast, applying DRL algorithms to real-world settings is difficult. If agents are trained until they perform safely in simulation, transferring them to physical systems is difficult due to the sim-to-real gap caused by the difference between the simulation dynamics and the physical robot. In this paper, we present a method of online training a DRL agent to drive autonomously on a physical vehicle by using a model-based safety supervisor. Our solution uses a supervisory system to check if the action selected by the agent is safe or unsafe and ensure that a safe action is always implemented on the vehicle. With this, we can bypass the sim-to-real problem while training the DRL algorithm safely, quickly, and efficiently. We compare our method with conventional learning in simulation and on a physical vehicle. We provide a variety of real-world experiments where we train online a small-scale vehicle to drive autonomously with no prior simulation training. The evaluation results show that our method trains agents with improved sample efficiency while never crashing, and the trained agents demonstrate better driving performance than those trained in simulation.

==> Results/baseline_reward_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
clip mode=individual,
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Training Steps (x100)},
xmajorgrids,
xmin=-14.5715, xmax=309.5215,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350},
y grid style={darkgray176},
ylabel={Reward per Episode},
ymajorgrids,
ymin=-1.12994604949706, ymax=2.14543477257143,
ytick style={color=black},
ytick={-2,-1,0,1,2,3}
]
\addplot [semithick, darkblue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.16 -0.951797800200871
0.32 -0.951928883599302
0.47 -0.951654431187691
0.61 -0.951535674679978
0.77 -0.951285097770495
0.92 -0.951356573308094
1.07 -0.952176773887581
1.17 -0.963832894867578
1.25 -0.977104322251361
1.32 -0.978886451088629
1.39 -0.978893315636624
1.46 -0.978880930370555
1.54 -0.977115835636506
1.62 -0.977527359128268
1.7 -0.976281624730855
1.79 -0.977327897156201
1.9 -0.965722442635887
2.13 -0.927636834781327
2.2 -0.980059159222004
2.27 -0.979298284525995
2.35 -0.976803059762869
2.42 -0.978703967484443
2.48 -0.980840009181126
2.54 -0.98083045946283
2.6 -0.980873043847796
2.66 -0.980873043847796
2.72 -0.9810651030394
2.79 -0.979202594853237
2.87 -0.979274776068507
2.97 -0.966285865628563
3.07 -0.965861357375672
3.15 -0.978765610132021
3.22 -0.979347667478649
3.3 -0.979611940032366
3.42 -0.966734280434949
3.89 -0.849669567252555
4.06 -0.938507312590066
4.23 -0.938579303080658
4.38 -0.951597276449742
4.65 -0.913187592464914
5.73 -0.67206845707604
6.82 -0.65785442147318
7.9 -0.671438769035323
8.99 -0.670124795845332
10.07 -0.671155636030502
11.14 -0.67237860703916
12.22 -0.67210493609712
13.3 -0.661855892764798
14.39 -0.660472515587151
15.49 -0.669300215715441
16.59 -0.659398401577461
19.22 -0.162393699769603
20.31 -0.671889183852666
21.4 -0.660414324004156
22.49 -0.660093214767452
23.59 -0.66840106631925
25.09 -0.526882652169429
26.11 -0.674129056527358
29.16 1.99186645546003
30.18 -0.674399316194689
31.2 -0.674748721499231
34.27 1.99082416356535
35.65 -0.54801606419048
38.18 -0.182331046021387
41.24 1.99294870346738
44.29 -0.0158558784467064
45.79 -0.508871492401715
46.07 -0.913793008139254
46.88 -0.7489498191548
47.11 -0.92627868133559
47.32 -0.925116863626159
47.54 -0.925206678895376
47.81 -0.913227352425173
48.05 -0.926328559400965
48.3 -0.913383975038383
48.55 -0.913595090864464
48.85 -0.900524800935718
49.13 -0.913496056701499
49.43 -0.900901712268636
49.96 -0.824400800406687
50.35 -0.875677192460662
50.7 -0.887215906958112
52.83 -0.319368015070843
52.97 -0.953198154566074
53.1 -0.953574473046277
53.22 -0.965866275700045
53.36 -0.952399189920967
53.48 -0.966129626161423
53.61 -0.9528562318652
53.74 -0.952951232916441
53.88 -0.953123292917926
54.01 -0.953377446259932
54.15 -0.952589170133553
54.29 -0.952829401892097
54.44 -0.953030600534785
54.56 -0.966375649982505
54.69 -0.953596815434497
54.84 -0.953153318413882
57.43 -0.182623386304732
58.47 -0.676884813015815
61.58 1.99081342172067
64.42 -0.0894157198101131
67.47 1.98904883177695
68.53 -0.647371375381929
71.61 1.99327175818106
74.69 1.99064772538188
77.76 1.99209740864048
80.8 1.99286784331556
83.37 -0.182340880612054
84.79 -0.548474161010502
87.84 1.98841670203728
90.9 1.98764545200718
93.97 1.9885008183178
97.06 1.9898299399448
98.49 -0.547268059380354
101.56 1.99036981779811
104.36 -0.0905323883324904
107.17 -0.0902484480625343
108.55 -0.559557584088346
111.64 1.9883984541977
113.01 -0.559488687314612
116.06 1.99127830923075
119.13 1.98876089072237
122.2 1.99029900285196
125.01 -0.0911059781538741
128.07 1.99214659303046
131.13 1.99268505027363
133.71 -0.169318466256927
136.77 1.98824163657669
139.8 1.99651942951766
142.84 1.99610521775273
145.95 1.99228668966044
149.03 1.99164662795888
150.47 -0.536251081664354
153.6 1.99056337547722
155.05 -0.535255927872646
156.47 -0.536317470725718
157.51 -0.674499950259393
160.57 1.99655382611377
163.65 1.98954026130191
166.77 1.99159859436695
169.83 1.99256800143888
172.93 1.99443922704491
176.01 1.99181502526431
179.11 1.98735183207699
182.29 1.98979981197235
185.45 1.98925608436534
188.58 1.99020877233746
191.77 1.99198425837178
194.13 -0.257459682499217
197.23 1.99069617176653
200.32 1.99323819852852
202.97 -0.155016026036093
206.07 1.9922475645856
209.16 1.99096428014926
212.2 -0.0442753617579494
215.32 1.99528370161107
218.45 1.9917111076277
221.57 1.98864957419285
224.65 1.98834371362555
227.72 1.99450567042747
230.8 1.99340350705492
233.94 1.98819221368446
237.1 1.98850505646666
240.2 1.99014748753317
243.29 1.9956169866562
246.42 1.9949826616985
249.51 1.98878170345891
252.61 1.99265618950706
255.69 1.99215046812656
258.81 1.99496616088169
259.72 -0.725045469521641
262.82 1.99470599815511
265.92 1.9898645130808
267.02 -0.648342173400502
270.13 1.99134273914282
273 -0.0926367333934849
276.13 1.99266741445481
279.22 1.99319670075964
282.32 1.99359986692233
285.44 1.98848544897681
288.54 1.99198136833496
291.68 1.99102076683666
294.79 1.99406944541781
};
\addplot [very thick, red]
table {%
0.16 -0.951797800200871
0.32 -0.951863341900087
0.47 -0.951793704995955
0.61 -0.951729197416961
0.77 -0.951640377487667
0.92 -0.951593076791072
1.07 -0.951676462090573
1.17 -0.953196016187699
1.25 -0.955852494639217
1.32 -0.958155890284158
1.39 -0.960041110770746
1.46 -0.961611095737397
1.54 -0.962803768037328
1.62 -0.963855453115252
1.7 -0.964683864556293
1.79 -0.965474116593787
1.9 -0.965488724008028
2.13 -0.963385841273211
2.2 -0.964263384323148
2.27 -0.96501512933329
2.35 -0.975174780350039
2.42 -0.974523182436992
2.48 -0.974517416425065
2.54 -0.974629008017172
2.6 -0.974733237062377
2.66 -0.974255869847582
2.72 -0.9678729533524
2.79 -0.966512196850108
2.87 -0.967059320265075
2.97 -0.965636226126462
3.07 -0.962330691523408
3.15 -0.947093961389067
3.22 -0.931051484088503
3.3 -0.915581422081213
3.42 -0.900046138900338
3.89 -0.884560268509474
4.06 -0.869135546669042
4.23 -0.853687538321928
4.38 -0.837820203217506
4.65 -0.821880090193438
5.73 -0.807030807697782
6.82 -0.791707659907872
7.9 -0.750889064389751
8.99 -0.735516140208451
10.07 -0.719556259407041
11.14 -0.704224206123666
12.22 -0.695160781077001
13.3 -0.674579548055969
14.39 -0.661357035728304
15.49 -0.514183849132815
16.59 -0.502244435319304
19.22 -0.502378448540463
20.31 -0.369944519288537
21.4 -0.363773384046295
22.49 -0.339383696555098
23.59 -0.206178479580203
25.09 -0.173352343150581
26.11 -0.165190670965811
29.16 -0.177787526734533
30.18 -0.182211391912916
31.2 -0.195060315193923
34.27 -0.208346238296358
35.65 -0.246486887252647
38.18 -0.258553795681272
41.24 -0.271849507451113
44.29 -0.284514045464659
45.79 -0.29677374669192
46.07 -0.315455854130234
46.88 -0.327424204138941
47.11 -0.472062612525375
47.32 -0.479562686735975
47.54 -0.489609110284046
47.81 -0.633511113810219
48.05 -0.622078711354237
48.3 -0.660622066781472
48.55 -0.807948225607155
48.85 -0.855448745469822
49.13 -0.877625130345784
49.43 -0.880241961246893
49.96 -0.890437281882413
50.35 -0.891770909461455
50.7 -0.893171230926044
52.83 -0.894579769294271
52.97 -0.89654786017969
53.1 -0.897872902304247
53.22 -0.899855233579067
53.36 -0.902494261534969
53.48 -0.905147862259908
53.61 -0.907130725345527
53.74 -0.871216809047332
53.88 -0.863841009677788
54.01 -0.720516478968722
54.15 -0.680626469611322
54.29 -0.565205627268933
54.44 -0.549914288309725
54.56 -0.402571976748358
54.69 -0.254746276694262
54.84 -0.10752144676619
57.43 0.0404284267076595
58.47 0.0789541942703168
61.58 0.0991780478656137
64.42 0.246255047613374
67.47 0.39330619252673
68.53 0.540360691949297
71.61 0.687493659041142
74.69 0.707781786098864
77.76 0.855619059487895
80.8 0.898772280842995
83.37 0.941917524360562
84.79 0.923070814471381
87.84 1.05633497783206
90.9 0.928819872380293
93.97 1.03285457383234
97.06 1.03284017677961
98.49 1.1647236956913
101.56 1.06050480887456
104.36 1.06057975225698
107.17 1.06060913433864
108.55 0.952499818860018
111.64 1.06102894471945
113.01 1.18827862424586
116.06 1.18866305003163
119.13 1.1888951119143
122.2 1.18905240239635
125.01 1.06274835131589
128.07 1.18963992305877
131.13 1.06335863577523
133.71 1.04106938165557
136.77 1.01185680654573
139.8 1.13966237705584
142.84 1.13971946741105
145.95 1.26727383149513
149.03 1.26733831610553
150.47 1.26762223292166
153.6 1.26769803404228
155.05 1.37162092455382
156.47 1.37150358550091
157.51 1.3713321372055
160.57 1.47930849913522
163.65 1.47949563022497
166.77 1.36679667462413
169.83 1.36652622232482
172.93 1.36657379776822
176.01 1.25924066506847
179.11 1.38566559738097
182.29 1.38568564261457
185.45 1.41023467092031
188.58 1.53681472953715
191.77 1.6701252824315
194.13 1.66973006983546
197.23 1.66967024245164
200.32 1.66981559625467
202.97 1.66985737153547
206.07 1.66954502086745
209.16 1.66937952242756
212.2 1.66951930520037
215.32 1.66981016393456
218.45 1.67009649280122
221.57 1.67002513935729
224.65 1.67005873591406
227.72 1.78253924344535
230.8 1.78275274290111
233.94 1.6468385594986
237.1 1.75432466070816
240.2 1.62021057718141
243.29 1.60074021347869
246.42 1.57880261496882
249.51 1.55432143574943
252.61 1.52716766901759
255.69 1.49613510098496
258.81 1.46070543190341
259.72 1.41960845275124
262.82 1.59832961294065
265.92 1.56229539610297
267.02 1.51953848440519
270.13 1.76041411305026
273 1.73154803478869
276.13 1.99214585881472
279.22 1.9920589328747
282.32 1.99183137929771
285.44 1.99138925739156
288.54 1.99235719352981
291.68 1.99254510612723
294.79 1.99406944541781
};
\end{axis}

\end{tikzpicture}


==> Results/e_2_train_lap_train_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,200}
% \definecolor{darkgreen}{RGB}{0,200,0}
% \definecolor{darkgreen}{RGB}{182,89,132}
\definecolor{darkgreen}{RGB}{255,163,0}

\begin{axis}[
axis equal image,
minor xtick={},
minor ytick={},
tick pos=left,
width=1.15\textwidth,
xmin=40, xmax=640,
xtick=\empty,
ymin=230, ymax=540,
ytick=\empty,
clip mode=individual
]
% \addplot graphics [includegraphics cmd=\includegraphics,xmin=-0.5, xmax=860.5, ymin=-0.5, ymax=564.5] {e_2_train_lap_train_0-001.png};

\addplot graphics [includegraphics cmd=\includegraphics,xmin=-0.5, xmax=860.5, ymin=-0.5, ymax=564.5] {LevineLines.png};
\addplot [semithick, red, mark=x, mark size=5, mark options={solid}, only marks]
table {%
365 314
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
285 305
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
221 292
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
159 283
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
105 285
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
95 351
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
78 409
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
123 454
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
179 463
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
233 476
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
296 485
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
351 492
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
411 500
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
469 506
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
530 510
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
544 451
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
555 390
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
522 344
};
\addplot [semithick, darkgreen, mark=*, mark size=3, mark options={solid}, only marks]
table {%
465 332
};
\addplot [very thick, darkblue]
table {%
365 314
364 314
365 314
365 314
364 314
364 314
364 314
364 314
364 314
364 314
365 314
365 314
364 314
365 314
364 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
365 314
366 314
366 314
366 314
366 314
365 314
365 314
366 314
365 314
366 314
365 314
365 314
365 314
365 314
365 314
366 314
365 314
366 314
366 314
365 314
366 314
366 315
366 315
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 315
366 315
366 315
366 315
366 315
366 315
367 315
366 315
366 314
366 315
366 314
366 314
366 314
366 314
366 314
366 314
365 314
366 314
366 314
365 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 315
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 315
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
365 314
365 314
365 314
365 314
365 314
365 315
365 315
365 315
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
366 314
366 314
366 315
366 315
366 315
366 315
366 315
367 315
366 315
366 315
366 315
366 315
366 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 315
366 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
366 315
366 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
365 315
365 315
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
365 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 315
365 315
365 315
365 314
365 314
366 315
366 314
366 315
366 314
365 314
366 314
366 314
365 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
365 314
365 314
365 314
366 314
365 314
365 315
365 314
365 314
365 315
366 315
366 314
365 315
365 315
365 315
365 314
365 314
365 315
365 314
366 314
365 314
366 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
364 314
365 314
365 314
365 314
364 314
364 314
364 314
364 314
364 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
365 314
366 314
366 314
365 314
365 314
365 314
365 314
366 314
365 314
365 314
365 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
366 314
365 314
366 314
366 314
365 314
365 314
365 314
365 314
365 315
365 314
365 314
365 314
365 314
366 314
366 314
365 314
365 314
365 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
364 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
364 314
365 314
365 314
365 314
364 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
365 314
365 314
365 314
365 314
365 314
366 315
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
366 314
366 314
366 314
366 314
365 314
365 314
365 314
365 315
365 315
366 315
366 314
366 315
366 315
366 315
366 314
366 314
366 315
366 314
365 314
365 314
365 314
366 314
365 314
366 314
365 314
366 314
366 314
366 314
365 314
366 314
366 314
366 314
366 314
366 314
365 314
365 314
365 314
366 314
366 314
366 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
366 314
365 314
365 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
364 314
364 314
365 314
365 314
365 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
364 314
364 314
364 314
364 314
364 314
364 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
364 314
365 314
365 314
365 314
364 314
364 314
364 314
364 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
365 314
365 315
365 314
365 314
366 314
366 315
366 315
365 315
366 315
365 315
365 315
366 315
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
364 314
365 314
364 314
364 314
365 314
364 314
364 314
364 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
366 314
366 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
366 314
366 314
365 314
366 314
366 314
366 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
365 314
366 315
366 315
366 315
366 315
366 315
366 315
366 314
366 314
366 314
365 314
362 313
359 312
356 311
355 311
350 311
348 311
345 311
343 310
341 310
339 310
336 310
335 311
332 310
331 310
330 310
327 310
324 310
321 310
318 309
315 309
311 309
308 308
305 308
303 308
299 307
295 307
291 306
290 306
288 305
285 305
285 305
284 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
282 304
283 304
282 304
282 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
282 304
283 304
282 304
283 304
283 304
283 304
283 303
283 303
283 303
283 303
283 303
283 304
283 304
283 304
283 304
283 304
282 304
283 304
282 304
282 304
283 304
282 304
283 304
283 304
282 304
282 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
282 304
282 304
282 304
282 304
282 304
282 304
282 304
283 304
283 304
283 304
282 304
282 304
282 304
282 304
282 304
283 304
283 304
282 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
282 304
282 304
282 304
282 304
283 304
283 304
282 304
282 304
282 304
282 304
283 304
283 304
282 304
282 304
282 304
282 304
282 304
282 304
282 304
282 304
282 304
282 304
282 304
283 304
283 304
283 304
283 304
282 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
283 304
281 304
280 303
278 303
276 302
274 302
272 301
269 300
267 300
264 299
261 299
260 299
258 298
254 297
251 297
249 297
246 296
244 296
243 296
241 296
240 296
239 295
238 295
233 294
231 294
229 294
225 293
224 293
221 292
221 292
220 292
220 292
220 292
220 292
220 293
221 292
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 292
221 292
221 292
221 292
221 292
221 292
220 292
221 292
221 292
221 292
220 292
220 293
220 293
221 293
221 293
221 293
220 293
220 293
220 293
221 293
221 293
221 292
221 292
221 292
220 292
221 292
220 293
220 293
220 293
220 293
220 293
220 293
220 293
220 293
221 293
220 293
221 293
221 293
221 293
221 293
220 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 292
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 292
221 293
221 292
221 292
221 292
221 292
221 293
221 293
221 293
221 293
221 293
220 293
220 293
221 292
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
220 293
220 293
220 293
221 293
221 293
221 292
221 292
221 292
221 292
221 292
220 292
220 292
220 292
220 292
221 293
220 293
221 293
221 293
221 293
221 293
221 292
221 293
220 293
221 293
221 293
221 293
221 293
221 293
220 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 292
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
221 293
220 293
220 293
220 293
220 292
220 292
220 292
220 292
220 292
219 292
218 292
217 292
215 292
211 291
210 291
207 291
205 290
201 290
199 290
197 289
194 289
193 288
191 288
188 288
185 287
184 287
182 287
178 286
176 286
175 285
171 285
169 284
166 284
162 283
160 283
159 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 282
158 282
158 283
158 283
158 283
158 283
158 283
158 282
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 282
158 282
158 282
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
158 283
157 282
157 282
157 282
156 282
154 282
152 281
150 281
149 281
146 280
144 280
141 279
139 279
137 278
135 277
129 276
126 276
123 275
119 276
118 276
114 277
111 279
109 281
108 282
106 284
105 285
105 285
105 286
105 286
105 286
105 286
105 287
105 287
105 288
105 289
105 290
105 290
105 290
104 291
104 291
104 291
104 291
104 292
104 292
104 292
104 292
104 293
104 293
104 293
104 293
104 293
104 293
104 294
104 294
104 294
104 294
104 294
104 294
104 294
104 294
104 294
104 294
104 294
104 294
104 294
104 294
104 294
104 294
104 293
104 294
104 293
104 293
104 293
104 293
104 293
104 294
104 294
104 294
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 294
104 294
104 294
104 293
104 293
104 293
104 293
104 293
104 294
104 293
104 293
104 293
104 294
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 294
104 293
104 293
104 293
104 294
104 293
104 293
103 294
104 294
104 294
104 294
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 294
103 294
104 294
104 294
104 293
104 294
104 294
104 294
104 294
104 294
104 294
104 294
104 293
104 293
104 293
104 293
104 294
104 294
104 294
104 294
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
104 293
103 294
103 294
102 295
101 296
100 297
99 299
97 302
97 305
97 307
97 308
96 310
96 312
97 314
96 316
97 319
97 321
97 323
98 326
98 329
98 331
99 333
99 334
99 336
99 338
99 340
99 342
98 346
97 348
96 351
95 351
95 352
94 352
94 353
94 353
94 353
94 353
94 353
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
94 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 352
93 353
93 354
93 355
93 357
92 360
91 363
91 365
90 368
89 371
88 372
87 375
87 376
85 381
84 382
84 384
83 387
82 390
81 391
80 395
79 399
78 402
78 405
78 407
78 409
78 411
78 411
78 412
78 413
78 414
77 414
77 414
77 415
77 415
77 415
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
78 416
78 416
78 416
77 416
77 416
77 416
77 416
77 416
77 416
77 416
78 416
78 416
77 416
77 416
77 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
77 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 417
78 416
78 417
78 417
78 417
78 417
77 417
77 416
77 416
77 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 417
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 416
78 418
78 418
78 419
78 421
78 423
78 426
79 430
80 432
80 434
81 436
82 437
83 439
84 441
84 443
86 445
88 447
90 448
92 450
95 451
98 452
101 453
104 454
108 455
111 455
114 455
116 455
118 455
119 454
120 454
123 454
123 454
123 454
123 454
123 454
124 454
124 453
123 453
123 453
123 453
123 453
123 453
123 453
123 453
123 453
123 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
121 453
121 453
121 453
122 453
122 453
122 453
122 453
121 453
122 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
122 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
122 453
121 453
121 453
121 453
122 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
122 453
122 453
122 453
121 453
121 453
121 453
121 453
121 453
121 453
122 453
122 453
122 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
121 453
122 453
123 453
126 454
128 454
131 455
132 455
135 456
137 457
141 459
143 460
145 461
148 462
150 464
154 465
155 465
158 465
160 465
162 465
164 465
165 465
167 465
171 464
174 464
177 464
179 463
179 463
179 463
179 463
179 463
178 463
178 463
178 463
178 463
178 463
177 462
177 462
177 463
177 462
177 462
177 463
177 463
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
176 462
176 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 462
177 463
177 462
177 462
177 462
177 462
176 462
176 462
177 462
176 462
176 462
177 462
177 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
177 462
177 462
177 462
177 462
177 462
177 462
176 462
176 462
177 462
177 462
177 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
177 462
176 462
177 462
177 462
176 462
177 462
177 462
176 462
177 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
176 462
177 462
177 462
179 462
181 462
183 462
185 463
187 463
189 464
191 464
194 466
196 467
198 468
200 469
203 471
204 472
207 473
209 474
211 475
215 476
218 477
220 477
224 477
226 477
227 477
230 477
232 476
233 476
233 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
233 476
233 476
234 476
234 476
234 476
235 476
235 476
234 476
234 476
235 476
235 476
235 476
235 476
235 476
235 476
235 476
236 476
235 476
235 476
235 476
235 476
234 476
235 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
233 476
234 476
234 476
234 476
233 476
233 476
233 476
233 476
233 476
233 476
233 476
233 476
234 476
234 476
233 476
233 476
233 476
233 476
233 476
233 476
233 476
233 476
234 476
234 476
234 476
234 476
233 476
233 475
233 475
233 475
233 475
233 476
233 476
233 476
234 476
233 476
233 475
233 475
233 476
233 476
233 476
233 475
233 476
234 476
234 476
234 476
234 476
233 476
233 476
233 476
233 475
233 475
233 476
233 475
233 476
233 476
233 476
233 476
233 476
234 476
233 476
233 476
233 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
235 476
235 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
235 476
235 476
235 476
235 476
235 476
234 476
234 476
234 476
235 476
234 476
235 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
234 476
235 476
235 476
236 475
237 475
240 475
242 475
244 476
247 476
251 476
254 477
258 478
261 479
264 479
267 480
270 481
275 482
278 483
280 483
282 484
286 484
289 485
293 485
295 485
296 485
296 485
296 485
295 485
295 485
295 485
295 485
294 485
294 484
293 484
293 485
292 484
292 484
292 484
292 485
292 484
293 484
293 484
293 484
293 484
293 484
292 484
292 484
292 484
291 484
291 484
291 484
291 484
291 484
291 484
291 484
291 484
291 484
291 484
290 484
290 484
290 484
290 484
290 484
290 484
291 484
291 484
291 484
291 484
290 484
290 484
289 484
290 484
290 484
290 484
290 484
290 484
290 484
290 484
290 484
290 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
288 484
288 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
289 484
288 484
289 484
289 484
289 484
289 484
289 484
289 484
290 484
290 484
290 484
290 484
290 484
290 484
289 484
290 484
290 484
290 484
289 484
290 484
289 484
290 484
290 484
290 484
290 484
290 484
291 484
291 484
290 484
290 484
290 484
290 484
290 484
290 484
290 484
290 484
291 484
291 484
290 484
290 484
289 484
290 484
290 484
290 484
290 484
290 484
289 484
289 484
289 484
289 484
290 484
290 484
289 484
289 484
289 484
290 484
290 484
289 484
289 484
289 484
290 484
290 484
289 484
290 484
290 484
289 484
290 484
290 484
290 484
290 484
290 484
290 484
290 484
291 484
293 484
296 485
299 485
301 485
303 485
305 486
308 486
312 486
314 487
316 487
319 488
320 488
321 488
324 489
326 489
328 490
332 490
334 490
336 491
336 491
338 491
341 492
343 492
345 492
348 492
349 492
351 492
351 492
352 492
351 492
351 492
351 492
350 492
350 492
349 492
349 492
349 492
349 492
348 492
348 492
348 492
348 492
347 492
347 492
348 492
347 492
347 492
347 492
347 492
347 492
347 492
347 492
347 491
347 492
347 491
347 491
347 491
347 491
347 492
347 492
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
347 492
347 492
346 492
346 492
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 492
346 492
346 492
346 492
346 492
346 492
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
345 491
345 491
345 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
345 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
347 491
346 491
346 491
347 491
347 491
347 491
347 491
346 491
347 491
346 491
347 492
347 491
347 491
347 491
347 491
347 491
347 491
347 491
347 491
347 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
346 491
347 491
347 491
347 491
347 491
347 491
346 491
346 491
346 491
346 491
346 491
345 491
346 491
346 491
347 491
348 491
350 492
352 492
354 492
357 492
359 493
361 493
365 494
366 494
370 494
372 495
375 496
378 496
380 497
383 497
387 498
390 498
394 499
396 499
398 499
401 500
402 500
405 500
407 500
410 500
411 500
412 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
412 500
412 500
412 500
412 500
413 500
412 500
412 500
413 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
412 500
412 500
412 500
413 500
412 500
412 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
414 500
414 500
415 500
414 500
414 500
414 500
414 500
414 500
414 500
414 500
414 500
414 500
414 500
414 500
414 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
412 500
413 500
413 500
413 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
413 500
413 500
413 500
413 500
413 500
412 500
413 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
412 500
413 500
413 500
413 500
413 500
412 500
412 500
412 500
412 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
413 500
414 500
416 500
416 501
418 501
419 501
421 502
423 502
426 504
427 505
429 506
430 506
432 507
435 508
439 509
443 510
444 510
447 510
449 510
452 509
454 509
456 508
459 507
461 507
463 507
464 506
466 506
468 506
469 506
470 506
470 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 507
471 507
471 507
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
472 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 507
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 507
471 507
471 507
471 507
471 507
471 507
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 506
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 506
471 506
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
472 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
472 507
472 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
472 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
471 507
472 507
473 507
474 507
477 507
478 507
480 507
482 507
485 507
486 508
490 508
493 509
496 510
497 510
500 511
502 511
504 511
506 512
508 512
511 512
512 513
514 513
517 513
520 513
521 513
526 512
528 512
529 511
530 510
531 509
531 509
531 509
531 509
531 509
531 509
530 509
530 509
530 509
530 509
530 509
530 509
531 509
531 509
531 509
531 509
530 509
531 509
530 509
530 509
530 509
530 509
530 509
530 509
531 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
531 509
530 509
530 509
530 509
530 509
530 508
530 509
530 509
530 509
530 509
530 508
530 508
530 508
530 508
530 509
530 509
530 509
531 509
530 509
530 509
530 509
530 509
531 509
531 509
530 509
530 509
530 509
530 509
531 509
530 509
531 509
531 509
531 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
531 509
530 509
530 509
530 509
531 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
531 509
530 509
530 509
530 509
530 509
530 509
530 509
531 509
531 509
531 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
530 509
531 508
532 508
533 507
535 506
536 505
537 503
539 500
539 498
540 495
540 492
541 490
541 487
541 485
541 482
540 480
539 478
539 475
539 472
539 471
539 470
539 467
540 465
540 462
541 459
542 456
543 455
544 453
544 452
544 451
544 451
545 451
545 451
545 451
545 451
545 451
544 452
544 452
545 452
544 452
544 452
544 452
544 452
544 452
544 452
544 452
545 452
544 452
545 453
545 452
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
545 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
545 452
545 452
545 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
544 453
545 452
545 452
545 450
546 448
547 445
547 441
548 438
550 435
550 432
551 429
551 425
552 424
552 420
552 417
553 416
553 412
553 410
553 409
554 407
554 406
554 404
554 401
555 399
555 397
555 393
555 392
555 390
555 390
555 390
555 389
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 390
555 389
555 388
555 386
555 384
555 382
555 381
555 379
556 376
556 373
556 372
555 370
555 368
555 365
554 362
554 361
553 359
551 357
549 355
547 353
544 351
540 349
536 347
532 345
529 344
527 344
523 344
522 344
521 344
520 344
520 344
520 344
520 344
520 344
520 344
520 344
520 344
520 344
520 344
521 344
521 344
521 344
521 344
521 344
520 344
520 344
520 344
520 344
521 344
521 344
520 344
520 344
520 344
520 344
520 344
520 344
520 344
520 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
520 344
520 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
521 344
522 344
522 343
522 343
522 343
522 343
521 343
521 343
521 343
521 343
521 343
521 343
521 343
521 343
521 343
521 343
521 343
521 343
521 343
520 343
520 343
520 343
520 343
520 343
520 343
520 343
520 343
520 343
519 343
519 343
519 343
519 343
519 343
519 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
519 343
519 343
519 343
519 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
519 343
519 344
519 344
519 344
518 343
518 343
519 343
519 343
519 343
519 343
519 343
518 343
519 343
519 343
518 343
518 343
518 343
518 343
519 343
519 343
519 343
519 343
519 343
519 343
518 343
519 343
518 343
519 343
519 343
519 343
519 343
519 343
518 343
518 343
518 343
518 343
518 343
518 343
518 343
517 343
517 343
517 343
517 343
515 343
514 343
513 342
510 342
509 342
507 342
506 341
504 341
503 340
500 340
497 339
494 338
493 337
487 336
486 335
483 334
481 334
479 334
476 333
474 333
471 333
468 333
465 332
465 332
464 332
464 332
465 332
465 332
465 332
465 332
465 332
465 332
465 332
465 332
465 332
465 333
465 333
464 333
465 333
465 333
465 333
465 333
466 333
466 333
466 333
466 333
465 333
466 333
466 334
466 334
466 333
466 333
466 333
466 333
466 333
466 333
467 333
467 333
468 333
468 333
468 333
468 333
468 333
469 333
469 333
469 333
469 333
469 333
469 333
469 333
469 333
468 333
468 333
467 333
466 333
466 333
466 333
466 333
466 333
466 333
466 333
466 333
466 333
466 333
466 333
466 334
466 333
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 333
466 333
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
467 334
467 334
467 334
467 334
467 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 333
466 333
466 333
466 333
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
466 334
465 333
465 333
465 333
465 333
466 333
466 334
465 334
464 334
462 333
460 333
455 333
452 332
449 332
447 332
445 331
444 331
442 331
438 330
436 329
434 329
431 328
428 327
425 327
421 326
419 326
415 325
412 324
411 324
409 324
408 324
405 323
401 323
399 322
398 322
397 322
395 321
391 321
389 320
386 320
385 320
};
\end{axis}

\end{tikzpicture}


==> Results/e_4_test4_lap_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}

% \definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkgreen}{RGB}{255,0,0}

\begin{axis}[
axis equal image,
% width=0.56\textwidth,
width=1.8\textwidth,
minor xtick={},
minor ytick={},
tick pos=left,
xmin=40, xmax=640,
xtick=\empty,
ymin=230, ymax=540,
ytick=\empty
]
% \addplot graphics [includegraphics cmd=\includegraphics,xmin=-0.5, xmax=860.5, ymin=-0.5, ymax=564.5] {LevineLines.png};
\addplot graphics [includegraphics cmd=\includegraphics,xmin=-0.5, xmax=860.5, ymin=-0.5, ymax=564.5] {LevineLines.png};
\addplot [ultra thick, darkblue]
table {%
364 315
364 315
363 315
359 315
357 314
355 314
352 314
351 313
349 313
345 312
343 312
341 311
338 311
334 310
333 310
333 310
332 310
332 310
332 309
330 309
328 309
325 309
322 308
320 308
317 307
313 307
311 306
308 306
303 305
300 304
296 303
294 303
292 302
290 302
288 301
286 301
283 300
281 300
278 300
276 299
274 299
272 299
270 299
267 298
265 298
262 298
259 297
258 297
253 296
251 296
248 296
246 296
243 295
240 295
238 294
236 294
233 294
231 294
229 294
227 294
225 294
224 294
222 294
220 293
218 293
216 292
214 292
212 291
209 290
208 290
207 290
204 289
202 289
199 288
197 288
194 288
193 287
190 287
187 287
185 287
183 286
181 286
178 285
175 285
171 284
169 284
168 283
165 283
161 282
159 282
157 281
154 281
152 280
149 280
147 280
144 279
141 279
139 278
137 278
134 278
133 277
128 277
126 277
125 277
123 277
121 277
120 277
118 277
114 278
111 280
109 282
106 285
105 289
104 291
103 292
103 295
103 298
102 301
102 303
102 305
102 306
102 308
101 313
100 315
99 317
99 319
98 321
97 325
96 328
96 330
95 332
94 335
94 340
94 341
93 343
93 345
92 346
92 348
91 350
91 352
91 354
91 357
90 361
90 362
90 366
89 367
89 369
89 371
88 373
88 374
87 376
87 378
87 381
86 382
85 384
85 386
85 390
85 392
84 394
84 397
83 398
82 402
82 404
81 407
81 409
81 411
80 414
80 419
79 421
79 424
79 427
79 428
79 431
79 435
80 438
82 441
83 443
85 446
87 448
89 449
91 450
94 452
96 452
100 453
103 453
105 453
107 453
110 454
113 454
116 454
118 454
120 454
122 454
124 454
126 455
128 455
131 456
132 456
133 457
134 457
135 458
137 458
139 459
140 459
142 459
143 460
146 460
148 461
150 461
153 461
155 461
157 461
159 462
161 462
162 462
163 463
165 463
167 464
169 464
171 465
175 465
176 466
178 466
179 466
181 467
184 468
185 468
187 469
189 469
192 470
193 470
195 471
200 471
202 471
204 471
209 472
210 472
214 472
216 473
218 473
221 473
223 474
226 474
227 474
230 474
233 475
234 475
237 476
240 476
243 476
246 477
247 477
249 478
251 478
254 478
256 479
257 479
259 479
260 479
262 480
266 480
267 480
268 480
270 481
272 481
275 481
277 482
281 482
283 482
286 483
287 483
290 483
293 483
295 484
296 484
298 484
300 485
304 485
308 486
309 486
313 486
315 486
318 486
320 487
322 487
325 487
327 488
329 488
330 488
331 488
332 489
334 489
336 489
338 490
341 491
344 491
345 492
347 492
349 492
350 493
351 493
352 493
355 493
356 494
358 494
361 494
365 495
367 495
371 496
373 496
377 497
380 497
383 498
386 499
389 499
390 500
393 500
397 500
399 501
401 501
403 501
406 501
410 502
414 502
416 502
418 502
421 502
424 503
425 503
427 503
429 503
432 504
435 504
437 504
440 505
443 505
446 506
450 506
453 507
455 507
458 508
460 508
462 508
465 508
468 509
470 509
472 509
475 509
477 510
481 510
483 510
487 511
489 511
491 511
493 512
496 512
498 512
500 513
503 513
504 513
505 513
508 513
509 513
512 513
513 513
515 513
517 513
521 513
523 512
527 511
528 510
530 508
531 507
532 506
533 504
533 503
535 500
536 497
536 494
536 492
536 489
536 486
536 483
535 481
537 476
537 474
538 470
539 468
540 464
541 462
542 458
543 456
543 454
544 451
544 450
544 447
545 444
546 441
546 439
546 437
546 435
547 434
548 431
548 428
549 426
549 425
550 422
550 421
550 419
551 417
552 415
552 414
553 411
554 408
555 405
556 403
557 401
557 400
558 398
559 396
559 394
559 393
560 390
561 389
562 386
563 384
563 382
564 380
564 378
564 375
564 372
563 368
562 366
559 360
557 358
554 357
551 355
549 354
547 353
544 352
540 351
537 350
534 350
531 349
526 348
524 348
520 346
518 345
516 345
513 344
511 344
508 343
503 342
501 341
498 341
496 340
494 340
492 339
490 339
487 338
485 338
484 337
483 337
481 336
478 336
475 335
473 334
471 334
470 334
467 333
465 333
463 332
461 332
459 331
456 330
453 329
451 329
449 327
447 327
444 326
442 326
440 326
436 325
433 325
430 325
427 324
424 324
423 324
420 323
416 322
414 321
409 321
406 320
404 320
401 320
398 320
396 320
392 320
389 319
389 319
387 319
385 318
};
\addplot [line width=1.2pt, darkgreen]
table {%
390 323
390 323
391 323
393 323
395 323
398 324
401 325
402 325
406 326
409 326
413 327
414 327
416 327
417 328
418 328
420 328
421 328
423 328
426 328
428 328
433 329
434 330
436 330
438 331
441 332
444 333
447 334
451 334
452 334
454 334
457 334
460 334
465 335
467 335
471 337
473 338
476 340
479 342
482 342
486 343
488 343
488 342
492 342
494 342
495 341
498 341
501 341
507 343
508 344
510 345
513 346
514 347
518 348
522 349
524 348
528 348
531 347
534 346
537 345
540 344
542 344
546 344
551 345
554 348
557 351
559 352
560 356
562 360
562 364
563 367
563 370
563 375
562 376
561 378
560 382
558 387
555 389
553 392
551 395
551 397
550 398
549 401
549 405
548 408
549 410
549 411
549 413
549 416
548 418
548 420
547 421
545 424
543 426
542 430
541 432
541 433
540 435
540 437
540 438
540 440
540 443
540 444
540 447
541 451
540 455
540 455
539 457
539 459
538 461
536 465
535 467
535 468
534 469
534 471
534 473
534 476
535 479
537 482
538 484
539 487
540 489
542 493
542 494
542 496
542 498
542 500
542 503
541 506
540 507
538 510
536 514
534 515
530 519
527 519
525 520
523 520
516 520
513 519
507 517
502 514
497 512
493 510
490 510
484 509
482 509
478 509
473 508
469 507
467 505
462 503
458 501
453 500
448 500
444 500
441 500
438 500
435 500
432 500
427 499
423 499
420 499
415 498
413 498
409 497
405 496
403 495
400 494
395 493
392 493
390 493
384 493
382 493
381 493
378 493
378 493
376 492
374 491
372 490
369 488
367 488
363 487
360 487
356 486
352 486
351 487
349 487
346 487
345 487
340 486
338 486
335 484
333 484
331 483
326 481
323 481
321 481
318 481
313 480
309 481
301 479
299 478
294 476
289 474
285 474
282 474
279 474
275 475
272 476
269 476
266 477
263 476
261 475
260 474
258 473
253 471
251 470
249 469
249 469
248 469
245 469
242 469
238 469
235 470
233 470
228 470
227 469
223 469
219 468
217 468
214 469
210 470
207 471
205 471
198 471
196 470
194 469
191 467
187 464
184 461
180 459
178 458
174 457
172 457
167 457
164 458
161 458
159 458
156 458
154 457
152 456
150 455
148 454
146 453
143 452
140 451
137 451
133 451
130 452
127 453
124 454
122 454
120 455
119 455
115 455
112 455
111 455
107 455
105 454
102 453
98 452
96 452
93 453
91 453
88 453
82 452
80 451
76 449
72 447
70 445
68 444
66 441
65 440
64 436
63 433
63 426
63 424
65 420
67 417
69 415
70 412
73 408
74 405
75 401
75 398
75 394
75 392
75 390
75 388
75 385
76 383
77 380
78 379
80 376
83 373
84 371
86 367
87 365
88 362
87 360
87 358
86 358
86 356
86 354
86 351
87 350
88 347
88 344
90 342
92 340
93 338
95 336
96 332
97 330
97 328
97 325
98 322
98 318
97 316
98 314
98 311
98 310
98 307
99 304
100 302
101 299
103 297
104 296
105 294
106 292
108 287
108 285
108 282
107 279
108 276
109 272
110 271
111 269
113 266
115 264
118 263
121 261
121 261
120 260
124 260
128 261
132 262
133 262
135 263
139 265
142 266
145 268
146 270
150 274
152 276
152 276
155 278
157 279
162 280
164 280
168 280
171 280
174 279
176 279
179 280
182 280
184 281
186 283
187 284
188 285
191 286
192 287
192 287
194 288
195 288
197 288
198 289
202 289
205 288
209 288
210 288
213 288
217 289
220 290
223 292
224 293
226 294
228 294
228 295
232 296
234 296
236 296
237 296
241 296
247 297
250 298
251 299
255 301
258 303
260 304
262 304
265 305
268 305
271 305
274 305
276 304
279 303
282 303
286 303
292 304
296 306
298 308
300 309
301 311
305 312
306 312
310 314
312 314
314 314
319 314
321 314
323 313
325 313
330 312
332 312
333 312
336 312
341 310
344 309
345 307
348 306
349 305
350 305
353 304
357 303
362 304
365 305
368 307
371 309
373 311
};
\end{axis}

\end{tikzpicture}


==> Results/ex4_on_lobby_test_lap_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}

\definecolor{darkgreen}{RGB}{255,0,0}


\begin{axis}[
axis equal image,
minor xtick={},
minor ytick={},
tick pos=left,
width=1.8\textwidth,
xmin=-0.5, xmax=215.5,
xtick=\empty,
ymin=-0.5, ymax=113.5,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\includegraphics,xmin=-0.5, xmax=215.5, ymin=-0.5, ymax=113.5] {LobbyLines1.png};
\addplot [ultra thick, darkblue]
table {%
100 86
96 86
94 87
93 87
90 87
88 87
85 88
84 88
82 88
80 88
76 89
75 89
73 89
70 89
68 89
66 88
64 88
63 88
62 88
60 87
58 86
57 86
54 84
53 83
51 82
48 80
48 78
47 76
46 74
45 72
46 71
45 68
45 67
45 64
46 60
47 58
48 56
48 55
50 53
52 51
54 49
56 48
58 47
60 47
62 46
64 46
66 46
68 46
70 46
72 46
75 46
78 46
80 46
82 46
83 46
87 46
89 46
93 45
94 45
96 45
98 44
101 44
103 43
106 43
107 42
110 42
113 41
115 41
118 40
120 39
121 39
123 39
127 38
128 38
130 37
133 37
136 37
138 36
139 36
142 36
144 36
146 35
147 35
150 35
151 35
154 35
156 35
158 34
159 34
162 34
164 34
166 34
168 34
171 34
174 34
175 35
177 35
179 36
181 37
183 37
186 39
188 41
189 42
191 45
192 47
194 49
194 50
195 53
195 55
195 57
194 58
194 60
193 62
193 63
192 65
191 67
190 68
188 70
187 71
185 72
183 75
180 76
178 77
176 77
174 77
171 77
169 77
168 77
165 77
163 77
161 77
160 77
158 77
156 77
155 77
153 77
151 77
149 77
146 78
143 79
142 79
141 79
139 79
138 80
137 80
133 81
132 81
128 82
127 82
125 82
122 83
120 83
118 83
117 84
113 84
110 84
107 85
105 85
103 86
101 86
};
\addplot [ultra thick, darkgreen]
table {%
44 87
45 89
46 92
46 93
48 95
49 96
49 97
51 98
52 99
53 100
55 101
56 101
57 102
59 102
60 103
62 103
64 103
67 103
68 103
71 102
73 102
74 101
76 100
78 99
80 99
82 97
83 96
84 95
85 93
87 92
88 91
90 90
92 89
94 88
95 88
96 88
98 88
101 87
102 87
103 87
106 86
107 85
110 83
110 83
112 82
113 81
115 79
116 78
119 77
120 77
121 77
124 77
128 77
130 77
132 77
133 77
135 76
136 76
139 75
140 74
143 73
145 73
146 73
148 74
149 74
150 75
152 75
154 75
156 75
157 74
160 73
160 73
162 72
163 71
164 70
165 69
167 68
168 68
170 67
172 67
172 67
173 67
174 67
176 67
179 66
181 66
182 65
184 64
186 62
187 61
188 60
190 59
190 58
191 57
192 55
193 54
194 52
194 50
195 49
195 48
195 46
196 46
196 44
195 42
195 41
195 39
194 38
194 36
192 33
191 32
190 29
188 27
185 25
184 25
182 24
180 24
178 23
176 23
174 22
173 22
169 22
168 23
166 23
165 23
163 24
162 24
160 25
158 26
156 27
155 29
153 30
152 32
150 33
149 34
147 35
145 36
143 37
142 37
140 38
138 38
138 38
135 38
134 38
133 39
130 40
129 41
128 42
124 44
123 45
122 46
120 47
118 48
116 48
115 48
113 48
110 48
109 48
108 48
106 49
104 50
103 50
101 51
99 53
98 54
98 54
96 55
94 56
92 56
89 57
88 57
85 56
83 55
82 55
80 55
79 55
76 55
74 55
73 56
71 57
69 58
68 58
67 59
65 60
64 61
62 61
60 61
58 61
55 61
53 62
52 62
50 63
49 64
47 65
46 67
45 67
44 68
43 70
42 72
41 74
41 76
41 78
41 80
42 81
41 84
42 86
};
\end{axis}

\end{tikzpicture}


==> Results/lobby_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
% axis equal image,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=0.46\textwidth,
height=4cm,
x grid style={darkgray176},
xlabel={Lap-time (seconds)},
xmajorgrids,
xmin=9, xmax=13.5,
xtick style={color=black},
xtick={9,10,11,12,13,14},
y grid style={darkgray176},
ymajorgrids,
ymin=0.5, ymax=3.5,
ytick style={color=black},
ytick={1,2,3},
yticklabels={SSS,Baseline,PP}
]
\path [draw=darkblue, fill=steelblue31119180, thick]
(axis cs:10.0189245343208,0.65)
--(axis cs:10.0189245343208,1.35)
--(axis cs:10.0728023052216,1.35)
--(axis cs:10.0728023052216,0.65)
--(axis cs:10.0189245343208,0.65)
--cycle;
\addplot [very thick, darkblue]
table {%
10.0189245343208 1
9.99873733520508 1
};
\addplot [very thick, darkblue]
table {%
10.0728023052216 1
10.1250908374786 1
};
\addplot [very thick, darkblue]
table {%
9.99873733520508 0.825
9.99873733520508 1.175
};
\addplot [very thick, darkblue]
table {%
10.1250908374786 0.825
10.1250908374786 1.175
};
\path [draw=darkblue, fill=steelblue31119180, thick]
(axis cs:12.4762580394745,1.65)
--(axis cs:12.4762580394745,2.35)
--(axis cs:13.2675146460533,2.35)
--(axis cs:13.2675146460533,1.65)
--(axis cs:12.4762580394745,1.65)
--cycle;
\addplot [very thick, darkblue]
table {%
12.4762580394745 2
12.1361973285675 2
};
\addplot [very thick, darkblue]
table {%
13.2675146460533 2
13.3791921138763 2
};
\addplot [very thick, darkblue]
table {%
12.1361973285675 1.825
12.1361973285675 2.175
};
\addplot [very thick, darkblue]
table {%
13.3791921138763 1.825
13.3791921138763 2.175
};
\path [draw=darkblue, fill=steelblue31119180, thick]
(axis cs:9.43195098638535,2.65)
--(axis cs:9.43195098638535,3.35)
--(axis cs:9.52764904499054,3.35)
--(axis cs:9.52764904499054,2.65)
--(axis cs:9.43195098638535,2.65)
--cycle;
\addplot [very thick, darkblue]
table {%
9.43195098638535 3
9.41198444366455 3
};
\addplot [very thick, darkblue]
table {%
9.52764904499054 3
9.57370209693909 3
};
\addplot [very thick, darkblue]
table {%
9.41198444366455 2.825
9.41198444366455 3.175
};
\addplot [very thick, darkblue]
table {%
9.57370209693909 2.825
9.57370209693909 3.175
};
\addplot [very thick, darkblue]
table {%
10.0465322732925 0.65
10.0465322732925 1.35
};
\addplot [very thick, darkblue]
table {%
12.759977221489 1.65
12.759977221489 2.35
};
\addplot [very thick, darkblue]
table {%
9.49382650852203 2.65
9.49382650852203 3.35
};
\end{axis}

\end{tikzpicture}


==> Results/lobby_combined_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=0.46\textwidth,
x grid style={darkgray176},
xlabel={Lap-time (seconds)},
xmajorgrids,
xmin=9, xmax=13.5,
xtick style={color=black},
xtick={9,10,11,12,13,14},
y grid style={darkgray176},
ymajorgrids,
ymin=0.2, ymax=3.3,
ytick style={color=black},
ytick={0.7,1.25,2.25,2.8},
yticklabels={Sim: Base,Real: Base,Sim: SSS,Real: SSS}
]
\path [draw=darkgreen, fill=green, thick]
(axis cs:12.8991393446922,0.45)
--(axis cs:12.8991393446922,0.95)
--(axis cs:12.9992884993553,0.95)
--(axis cs:12.9992884993553,0.45)
--(axis cs:12.8991393446922,0.45)
--cycle;
\addplot [very thick, darkgreen]
table {%
12.8991393446922 0.7
12.8984844684601 0.7
};
\addplot [very thick, darkgreen]
table {%
12.9992884993553 0.7
13.0992333889008 0.7
};
\addplot [very thick, darkgreen]
table {%
12.8984844684601 0.575
12.8984844684601 0.825
};
\addplot [very thick, darkgreen]
table {%
13.0992333889008 0.575
13.0992333889008 0.825
};
\path [draw=darkblue, fill=blue, thick]
(axis cs:12.4762580394745,1)
--(axis cs:12.4762580394745,1.5)
--(axis cs:13.2675146460533,1.5)
--(axis cs:13.2675146460533,1)
--(axis cs:12.4762580394745,1)
--cycle;
\addplot [very thick, darkblue]
table {%
12.4762580394745 1.25
12.1361973285675 1.25
};
\addplot [very thick, darkblue]
table {%
13.2675146460533 1.25
13.3791921138763 1.25
};
\addplot [very thick, darkblue]
table {%
12.1361973285675 1.125
12.1361973285675 1.375
};
\addplot [very thick, darkblue]
table {%
13.3791921138763 1.125
13.3791921138763 1.375
};
\path [draw=darkgreen, fill=green, thick]
(axis cs:11.0983923077583,2)
--(axis cs:11.0983923077583,2.5)
--(axis cs:11.0992789268494,2.5)
--(axis cs:11.0992789268494,2)
--(axis cs:11.0983923077583,2)
--cycle;
\addplot [very thick, darkgreen]
table {%
11.0983923077583 2.25
11.0983581542969 2.25
};
\addplot [very thick, darkgreen]
table {%
11.0992789268494 2.25
11.0996537208557 2.25
};
\addplot [very thick, darkgreen]
table {%
11.0983581542969 2.125
11.0983581542969 2.375
};
\addplot [very thick, darkgreen]
table {%
11.0996537208557 2.125
11.0996537208557 2.375
};
\path [draw=darkblue, fill=blue, thick]
(axis cs:10.0189245343208,2.55)
--(axis cs:10.0189245343208,3.05)
--(axis cs:10.0728023052216,3.05)
--(axis cs:10.0728023052216,2.55)
--(axis cs:10.0189245343208,2.55)
--cycle;
\addplot [very thick, darkblue]
table {%
10.0189245343208 2.8
9.99873733520508 2.8
};
\addplot [very thick, darkblue]
table {%
10.0728023052216 2.8
10.1250908374786 2.8
};
\addplot [very thick, darkblue]
table {%
9.99873733520508 2.675
9.99873733520508 2.925
};
\addplot [very thick, darkblue]
table {%
10.1250908374786 2.675
10.1250908374786 2.925
};
\addplot [very thick, darkgreen]
table {%
12.949066400528 0.45
12.949066400528 0.95
};
\addplot [very thick, darkblue]
table {%
12.759977221489 1
12.759977221489 1.5
};
\addplot [very thick, darkgreen]
table {%
11.0989849567413 2
11.0989849567413 2.5
};
\addplot [very thick, darkblue]
table {%
10.0465322732925 2.55
10.0465322732925 3.05
};
\end{axis}

\end{tikzpicture}


==> Results/reward_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
clip mode=individual,
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Training Steps (x100)},
xmajorgrids,
xmin=-0.41, xmax=8.61,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
y grid style={darkgray176},
ylabel={Reward (20 Steps)},
ymajorgrids,
ymin=-21, ymax=1,
ytick style={color=black},
ytick={-30,-20,-10,0,10}
]
\addplot [semithick, darkblue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 -19
0.2 -17
0.4 -4
0.6 -20
0.8 -20
1 -16
1.2 -4
1.4 -12
1.6 -19
1.8 -19
2 -20
2.2 -20
2.4 -20
2.6 -12
2.8 -10
3 -18
3.2 -3
3.4 -11
3.6 -2
3.8 -2
4 -1
4.2 0
4.4 0
4.6 0
4.8 -5
5 -3
5.2 -6
5.4 -1
5.6 0
5.8 0
6 -1
6.2 -1
6.4 -1
6.6 0
6.8 -2
7 -1
7.2 -1
7.4 -2
7.6 -7
7.8 0
8 -2
8.2 0
};
\addplot [very thick, red]
table {%
0 -19
0.2 -18
0.4 -13.3333333333333
0.6 -15
0.8 -16
1 -16
1.2 -14.2857142857143
1.4 -14
1.6 -14.5555555555556
1.8 -15
2 -15.2
2.2 -15.4
2.4 -15.3
2.6 -15.2
2.8 -13.5
3 -11.8
3.2 -9.9
3.4 -7.9
3.6 -5.9
3.8 -4.7
4 -4.2
4.2 -2.7
4.4 -3
4.6 -2
4.8 -1.8
5 -1.6
5.2 -1.6
5.4 -1.7
5.6 -1.8
5.8 -1.8
6 -1.5
6.2 -1.3
6.4 -1.6
6.6 -1.66666666666667
6.8 -1.875
7 -1.85714285714286
7.2 -2
7.4 -2.2
7.6 -2.25
7.8 -0.666666666666667
8 -1
8.2 0
};
\end{axis}

\end{tikzpicture}


==> Results/sim2real_3_lap_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}

\begin{axis}[
axis equal image,
width=0.56\textwidth,
minor xtick={},
minor ytick={},
tick pos=left,
xmin=40, xmax=640,
xtick=\empty,
ymin=230, ymax=540,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\includegraphics,xmin=-0.5, xmax=860.5, ymin=-0.5, ymax=564.5] {sim2real_3_lap_0-000.png};
\addplot [thick, darkblue]
table {%
390 323
390 323
391 323
393 323
395 323
398 324
401 325
402 325
406 326
409 326
413 327
414 327
416 327
417 328
418 328
420 328
421 328
423 328
426 328
428 328
433 329
434 330
436 330
438 331
441 332
444 333
447 334
451 334
452 334
454 334
457 334
460 334
465 335
467 335
471 337
473 338
476 340
479 342
482 342
486 343
488 343
488 342
492 342
494 342
495 341
498 341
501 341
507 343
508 344
510 345
513 346
514 347
518 348
522 349
524 348
528 348
531 347
534 346
537 345
540 344
542 344
546 344
551 345
554 348
557 351
559 352
560 356
562 360
562 364
563 367
563 370
563 375
562 376
561 378
560 382
558 387
555 389
553 392
551 395
551 397
550 398
549 401
549 405
548 408
549 410
549 411
549 413
549 416
548 418
548 420
547 421
545 424
543 426
542 430
541 432
541 433
540 435
540 437
540 438
540 440
540 443
540 444
540 447
541 451
540 455
540 455
539 457
539 459
538 461
536 465
535 467
535 468
534 469
534 471
534 473
534 476
535 479
537 482
538 484
539 487
540 489
542 493
542 494
542 496
542 498
542 500
542 503
541 506
540 507
538 510
536 514
534 515
530 519
527 519
525 520
523 520
516 520
513 519
507 517
502 514
497 512
493 510
490 510
484 509
482 509
478 509
473 508
469 507
467 505
462 503
458 501
453 500
448 500
444 500
441 500
438 500
435 500
432 500
427 499
423 499
420 499
415 498
413 498
409 497
405 496
403 495
400 494
395 493
392 493
390 493
384 493
382 493
381 493
378 493
378 493
376 492
374 491
372 490
369 488
367 488
363 487
360 487
356 486
352 486
351 487
349 487
346 487
345 487
340 486
338 486
335 484
333 484
331 483
326 481
323 481
321 481
318 481
313 480
309 481
301 479
299 478
294 476
289 474
285 474
282 474
279 474
275 475
272 476
269 476
266 477
263 476
261 475
260 474
258 473
253 471
251 470
249 469
249 469
248 469
245 469
242 469
238 469
235 470
233 470
228 470
227 469
223 469
219 468
217 468
214 469
210 470
207 471
205 471
198 471
196 470
194 469
191 467
187 464
184 461
180 459
178 458
174 457
172 457
167 457
164 458
161 458
159 458
156 458
154 457
152 456
150 455
148 454
146 453
143 452
140 451
137 451
133 451
130 452
127 453
124 454
122 454
120 455
119 455
115 455
112 455
111 455
107 455
105 454
102 453
98 452
96 452
93 453
91 453
88 453
82 452
80 451
76 449
72 447
70 445
68 444
66 441
65 440
64 436
63 433
63 426
63 424
65 420
67 417
69 415
70 412
73 408
74 405
75 401
75 398
75 394
75 392
75 390
75 388
75 385
76 383
77 380
78 379
80 376
83 373
84 371
86 367
87 365
88 362
87 360
87 358
86 358
86 356
86 354
86 351
87 350
88 347
88 344
90 342
92 340
93 338
95 336
96 332
97 330
97 328
97 325
98 322
98 318
97 316
98 314
98 311
98 310
98 307
99 304
100 302
101 299
103 297
104 296
105 294
106 292
108 287
108 285
108 282
107 279
108 276
109 272
110 271
111 269
113 266
115 264
118 263
121 261
121 261
120 260
124 260
128 261
132 262
133 262
135 263
139 265
142 266
145 268
146 270
150 274
152 276
152 276
155 278
157 279
162 280
164 280
168 280
171 280
174 279
176 279
179 280
182 280
184 281
186 283
187 284
188 285
191 286
192 287
192 287
194 288
195 288
197 288
198 289
202 289
205 288
209 288
210 288
213 288
217 289
220 290
223 292
224 293
226 294
228 294
228 295
232 296
234 296
236 296
237 296
241 296
247 297
250 298
251 299
255 301
258 303
260 304
262 304
265 305
268 305
271 305
274 305
276 304
279 303
282 303
286 303
292 304
296 306
298 308
300 309
301 311
305 312
306 312
310 314
312 314
314 314
319 314
321 314
323 313
325 313
330 312
332 312
333 312
336 312
341 310
344 309
345 307
348 306
349 305
350 305
353 304
357 303
362 304
365 305
368 307
371 309
373 311
};
\end{axis}

\end{tikzpicture}


==> Results/steering_graph.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
height=4.0cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=1.1\textwidth,
x grid style={darkgray176},
xlabel={Training Steps (x100)},
xmajorgrids,
xmin=0, xmax=6.8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
y grid style={darkgray176},
ylabel={Steering Angle},
ymajorgrids,
ymin=-0.44, ymax=0.44,
ytick style={color=black},
ytick={-0.5,-0.25,0,0.25,0.5}
]
\addplot [semithick, blue]
table {%
0 -0.0246225426406675
0.01 -0.0892327623165401
0.02 -0.0112939265804073
0.03 -0.0324844193737234
0.04 -0.0587001925301732
0.05 0.0551779004294554
0.06 -0.0517900490939253
0.07 -0.0839915244057829
0.08 -0.0256285124282234
0.09 0.000147982301285632
0.1 0.103651954638364
0.11 0.103126512223489
0.12 0.0897714975436635
0.13 -0.0511329908243133
0.14 -0.00230401935622412
0.15 -0.125572867355402
0.16 6.47061563509688e-05
0.17 -0.0505638418995009
0.18 -0.0425197510068864
0.19 0.0909658007225606
0.2 -0.0549163437661395
0.21 0.0338705035033926
0.22 -0.00421086386826422
0.23 -0.0550592076521475
0.24 -0.011561070697594
0.25 0.130047360499382
0.26 0.139724303435596
0.27 -0.0335308157903367
0.28 -0.030946467601451
0.29 -0.0199051752016406
0.3 -0.000121511581992495
0.31 -0.041577486332662
0.32 -0.0476925586279198
0.33 0.132764175014415
0.34 0.135182822402807
0.35 0.0440502597283854
0.36 -0.0525955770246872
0.37 -0.104716517159495
0.38 -0.015019736246488
0.39 0.0405385091487276
0.4 -0.01556331814986
0.41 -0.0453285396829913
0.42 -0.00766316851668034
0.43 -0.0697013410788312
0.44 -0.0489219652921861
0.45 -0.0308107237402121
0.46 -0.00575407038603207
0.47 0.131954453032611
0.48 0.158972297794882
0.49 0.169424845345034
0.5 -0.01219828189761
0.51 0.0176167727824607
0.52 -0.0358895518350031
0.53 -0.0944266417414035
0.54 -0.0558106971595798
0.55 -0.0296593810868157
0.56 0.0108499758632418
0.57 -0.0997840746958467
0.58 -0.0857002368646254
0.59 0.0320047996914564
0.6 0.172512455587005
0.61 0.166184298017502
0.62 0.151422138165924
0.63 0.147208559587166
0.64 0.0718122859607873
0.65 0.0129478900974801
0.66 -0.0219778997897071
0.67 -0.0479582097629155
0.68 -0.0628771420174786
0.69 -0.0679704168418665
0.7 -0.0688459337925374
0.71 0.0991143101217602
0.72 0.0946076016888112
0.73 0.126985975756361
0.74 -0.040613074412999
0.75 -0.0675510967057006
0.76 -0.098482355702536
0.77 -0.100641818125848
0.78 -0.0921171744419819
0.79 -0.0770873367671456
0.8 -0.0639547913256993
0.81 -0.0639547913256993
0.82 -0.0532152438619978
0.83 -0.0459905846354273
0.84 -0.0459563463212164
0.85 -0.0113170371882733
0.86 0.00713168812781277
0.87 0.0222160938704432
0.88 0.0398773393732971
0.89 0.0548840912985337
0.9 0.0456357272737121
0.91 0.0513947915968246
0.92 0.0555312347872898
0.93 0.0580536004992897
0.94 0.040713998669375
0.95 0.0132252035602214
0.96 -0.00908003796328038
0.97 -0.0268529705838881
0.98 -0.0266153975105086
0.99 -0.021974029357106
1 -0.0167616287157278
1.01 -0.0167616287157278
1.02 -0.012280294632411
1.03 -0.00781941149715212
1.04 -0.00458140787560482
1.05 0.143238615045059
1.06 0.226286250572708
1.07 0.223198256031669
1.08 0.206949662301078
1.09 -0.0192179657183335
1.1 -0.029515850516169
1.11 0.212530438219446
1.12 0.211277642603115
1.13 0.246542827609518
1.14 0.177660049381556
1.15 0.210250196180056
1.16 0.145320786545745
1.17 0.21908246503931
1.18 0.236077467919719
1.19 0.219189137738247
1.2 0.0358582515326274
1.21 0.00129323905875823
1.22 0.0105957246941581
1.23 0.0754032967521297
1.24 0.0487896145458451
1.25 0.0435611508478215
1.26 0.014728943770101
1.27 0.0706517757760859
1.28 0.0724058927852092
1.29 0.0255247953330974
1.3 -0.021338679758581
1.31 0.0791728449539794
1.32 -0.0155913966037132
1.33 0.00765072538219004
1.34 -0.0904639767773455
1.35 -0.0459669884585159
1.36 0.08907415442415
1.37 0.0392837259583273
1.38 0.102660978913439
1.39 0.0648146781124987
1.4 -0.127998110916786
1.41 -0.136068862156101
1.42 -0.252776944793151
1.43 -0.116118164030412
1.44 -0.10103799535479
1.45 -0.0536595588390231
1.46 -0.0790929754877348
1.47 -0.135430121880743
1.48 -0.0122128362777019
1.49 -0.0795850062672836
1.5 0.163181862799471
1.51 0.226411212946606
1.52 0.282048976944108
1.53 0.294879229880566
1.54 0.304731352911213
1.55 0.310905235263629
1.56 0.31384282677059
1.57 0.263386951082057
1.58 0.257981854364837
1.59 0.247384907979764
1.6 0.225807329261011
1.61 0.225807329261011
1.62 0.19687465954029
1.63 0.189447721915218
1.64 0.151070461591658
1.65 0.126172323997321
1.66 0.0989159399026669
1.67 0.0838324104399817
1.68 0.0660327860584722
1.69 0.0494417777944418
1.7 0.0322767795862895
1.71 0.0185011443540738
1.72 -0.231063032553185
1.73 -0.0116140907397583
1.74 -0.00667868017575591
1.75 0.0291107109854125
1.76 0.0340076826619451
1.77 0.0289428628675839
1.78 0.0155289540364072
1.79 0.00366049379063025
1.8 -0.00623295313748846
1.81 -0.00623295313748846
1.82 -0.0147377821892022
1.83 -0.0147377821892022
1.84 -0.0282858454817858
1.85 -0.0337032220294603
1.86 -0.0383831951928223
1.87 -0.0366415194070574
1.88 -0.0341986569812012
1.89 -0.0299625768090373
1.9 -0.0239937885174134
1.91 -0.0223744362384865
1.92 -0.0228634735123212
1.93 -0.0118105725914344
1.94 -0.000209373914650693
1.95 0.0119336641097354
1.96 0.024611241648618
1.97 0.0311424404788358
1.98 0.031299086240257
1.99 0.0308986613837714
2 0.029949255043163
2.01 0.029949255043163
2.02 0.0297205963071532
2.03 0.0295089954237127
2.04 0.0263041686897743
2.05 0.0209414673974051
2.06 0.0148467309989303
2.07 0.00808648028681576
2.08 0.000704954317819789
2.09 -0.00726848179469376
2.1 -0.00480743654424237
2.11 0.003335599984262
2.12 0.0140552810208948
2.13 0.0190687018365633
2.14 0.0214991600329515
2.15 0.0197094716180486
2.16 0.0173685472687828
2.17 0.0173685472687828
2.18 0.0110354100364493
2.19 0.00704388926966977
2.2 -0.00116767320483223
2.21 -0.16814808605747
2.22 -0.247240751579214
2.23 -0.0015147580471532
2.24 0.0392911172190178
2.25 0.0784373138042121
2.26 0.0779062142389354
2.27 0.0615514957940803
2.28 0.039862579091213
2.29 0.021622483952225
2.3 0.00374127129372486
2.31 -0.013414103349899
2.32 -0.028440760865354
2.33 -0.0373393552005346
2.34 -0.0435281507081845
2.35 -0.0431418836668952
2.36 -0.0274550332169759
2.37 -0.0100790118701447
2.38 0.00288382707714668
2.39 0.0137041696271448
2.4 -0.0679768562706643
2.41 -0.0552982177123164
2.42 -0.0276813138354561
2.43 -0.0729082031756079
2.44 -0.0399647815338319
2.45 0.0628259820539328
2.46 0.0836362568905864
2.47 0.0891461374083615
2.48 0.0766389806673165
2.49 0.00871284344033869
2.5 -0.0674710366192536
2.51 -0.110253062205392
2.52 -0.0255870888011465
2.53 0.0459624156541769
2.54 0.0734293716465106
2.55 0.0793570287641445
2.56 0.0721758961968311
2.57 0.0236319377464614
2.58 0.00410732463033319
2.59 -0.0361846916980231
2.6 0.0187080315644501
2.61 -0.00282810034315573
2.62 -0.0130770327058298
2.63 -0.0383076646642294
2.64 0.0559491015258433
2.65 -0.0147857102248803
2.66 0.0223532989835548
2.67 -0.0288291795607525
2.68 -0.0184555740226122
2.69 -0.0386433826430122
2.7 -0.000836787461629054
2.71 -0.0146745527759702
2.72 -0.0660441346668487
2.73 -0.0434049921096821
2.74 0.00894222581038193
2.75 0.0181147221907918
2.76 0.138939590991031
2.77 0.171315602942414
2.78 0.246901103397218
2.79 0.267812682458224
2.8 0.281025557716529
2.81 0.281025557716529
2.82 0.280349636517553
2.83 0.301792107778152
2.84 0.262270737516484
2.85 0.262270737516484
2.86 0.232628155269033
2.87 0.202654801017671
2.88 0.147841210190659
2.89 -0.014527727563703
2.9 0.0873541897012315
2.91 -0.0214493551535776
2.92 0.0603582924725633
2.93 0.0237112021725628
2.94 0.102658862220358
2.95 0.0479525753012035
2.96 0.0367423145775498
2.97 0.0213275041761674
2.98 0.0352633857684929
2.99 0.0917863902096488
3 0.0424227441340603
3.01 0.0557269342631831
3.02 -0.0512167828469226
3.03 -0.00898912567043146
3.04 0.0799518943121339
3.05 0.0602547010183518
3.06 -0.0826642549429039
3.07 -0.0943156532154163
3.08 -0.0896020564556191
3.09 0.0321939892424061
3.1 -0.0422804805822224
3.11 0.00658602745434533
3.12 0.0176487037178228
3.13 -0.0198255475674798
3.14 0.0401207782260853
3.15 -0.00259983485017735
3.16 0.0204197567699777
3.17 -0.0332861166705464
3.18 0.0124010031473448
3.19 -0.0114163144139639
3.2 0.0416371825733894
3.21 -0.0844528768802472
3.22 -0.0392719713642193
3.23 0.00617044697288599
3.24 0.0646907361656929
3.25 0.113021588628029
3.26 0.256306164067805
3.27 0.290574561073142
3.28 0.315329727166677
3.29 0.326903266384313
3.3 0.330652324995337
3.31 0.279888260122042
3.32 0.260826455552856
3.33 0.234154392854388
3.34 0.0742373448056591
3.35 -0.00925346044392725
3.36 0.0478588917778632
3.37 0.0470621936893994
3.38 -0.0232234500694009
3.39 0.0446102622634779
3.4 0.0421493953613308
3.41 0.0357067109314889
3.42 0.0463921612970954
3.43 0.0710208353005253
3.44 -0.00461849441259731
3.45 -0.00963659329893705
3.46 -0.0387908709826678
3.47 -0.0249093705648466
3.48 -0.0432401217978575
3.49 -0.0859447833114645
3.5 0.0823932021135021
3.51 0.0671481240410531
3.52 0.0243269713253623
3.53 -0.0255352073708912
3.54 0.0242780876727703
3.55 0.00497796271248273
3.56 -0.0207632189160225
3.57 -0.0346462463559088
3.58 -0.0672698795955757
3.59 -0.0448663208404737
3.6 -0.0221528723732608
3.61 -0.0691406524508004
3.62 -0.03538733591519
3.63 -0.0225639113125708
3.64 0.0208189894901097
3.65 0.0340834361104149
3.66 -0.0640573762584745
3.67 -0.0559968342063151
3.68 0.00789252094129768
3.69 -0.0362247460179299
3.7 0.00558156628023031
3.71 -0.0539515999918122
3.72 -0.0335432201902594
3.73 0.0544538189751672
3.74 0.0345839568836574
3.75 0.0458972892014977
3.76 0.0304078594411654
3.77 0.0821785452616083
3.78 0.0283092288284737
3.79 -0.00335314832040028
3.8 0.0488613072430479
3.81 -0.0113396164238102
3.82 0.00802288241102983
3.83 0.01320579793076
3.84 0.0188593627110853
3.85 -0.018436006107075
3.86 -0.0462290129187888
3.87 -0.0351930317333923
3.88 0.00267155374873093
3.89 -0.0589396547669737
3.9 -0.0475939367036938
3.91 -0.0614478020386892
3.92 -0.0297598746521484
3.93 -0.0557128217278452
3.94 0.0613424341181111
3.95 0.0341904373177299
3.96 0.028950288081141
3.97 0.0819118626773163
3.98 0.023987014170486
3.99 0.0276929277421589
4 -0.0851175288805584
4.01 -0.0338875472887938
4.02 -0.0609422251396266
4.03 0.0414814267643111
4.04 -0.0465251307759822
4.05 -0.0802301940840643
4.06 0.0317634638592292
4.07 0.0141608479543312
4.08 0.0995425124571994
4.09 0.0198403102420493
4.1 -0.0555056943156218
4.11 0.0224790270305911
4.12 -0.0589776746847938
4.13 0.0722261517607647
4.14 -0.0437028263424351
4.15 -0.0113647422849323
4.16 0.00914831353966938
4.17 0.0387867463494057
4.18 0.00742066799562675
4.19 -0.00665769239689982
4.2 -0.0645921284083811
4.21 0.00012766355735421
4.22 0.0501340201954171
4.23 0.00544657923508011
4.24 0.0330193518994863
4.25 -0.0219840087732001
4.26 -0.0922509534157684
4.27 -0.0637765358620267
4.28 -0.0643643276460604
4.29 0.0193123955471136
4.3 0.0985129077825104
4.31 0.0419972359759608
4.32 -0.0106939288736492
4.33 -0.0232334617726928
4.34 0.0428417788421495
4.35 0.02629820278918
4.36 -0.0267600583039662
4.37 0.000473528628006842
4.38 0.027195603633815
4.39 0.0641801924288152
4.4 -0.0741558723350069
4.41 -0.0188622202256752
4.42 -0.00283067960769797
4.43 -0.00974738207377461
4.44 0.0540897041881359
4.45 0.0991704986646993
4.46 0.0678968631403269
4.47 0.114976733432081
4.48 0.0654512048677601
4.49 0.144875709181855
4.5 0.239245469908765
4.51 0.268801785516615
4.52 0.294086228169886
4.53 0.325838144595971
4.54 0.234421222953843
4.55 0.279554058148156
4.56 0.126461279981554
4.57 -0.00760099297681287
4.58 0.0475017123067239
4.59 -0.0382073117405609
4.6 0.0333421051111547
4.61 -0.036583368927118
4.62 -0.0373829549368528
4.63 -0.00936316404704385
4.64 0.0477486633462749
4.65 0.023080896399427
4.66 0.0757661127583561
4.67 0.0349569235501085
4.68 0.0842049231172835
4.69 0.0836440750002249
4.7 -0.0285711480215544
4.71 -0.0496300444769629
4.72 -0.034145691612762
4.73 0.0587261895820426
4.74 0.0111843630182337
4.75 -0.00952555939452613
4.76 -0.0448033075922514
4.77 -0.0197626479530107
4.78 0.0280376510649099
4.79 0.0617541906998798
4.8 0.0207271458391078
4.81 0.0250664829954066
4.82 -0.0568609225566286
4.83 0.0578699642203307
4.84 0.00459917136992668
4.85 0.0899204739535381
4.86 0.0616708994491975
4.87 0.117360358755123
4.88 0.0034060168479169
4.89 0.159331027223141
4.9 -0.000637667745947196
4.91 0.00381622089964153
4.92 0.0368415092036076
4.93 0.247321496052646
4.94 0.181615637428345
4.95 0.336935629802273
4.96 0.362881549400267
4.97 0.34865561975725
4.98 0.28915074285163
4.99 0.26248875378984
5 0.0946442713384152
5.01 0.0922840214675868
5.02 0.0224844181200328
5.03 0.0228037324053978
5.04 0.0417297289052207
5.05 0.0359309687822673
5.06 0.0545317644615389
5.07 0.0492950021016072
5.08 -0.0463221165522217
5.09 -0.0235642256972517
5.1 -0.0743584606731698
5.11 -0.00109748815611185
5.12 0.0259895584933945
5.13 -0.00266257267899802
5.14 0.0440078877199038
5.15 0.111031480421713
5.16 0.0570226157496559
5.17 -0.0075909111571565
5.18 -0.0606240732468528
5.19 -0.0597796557411364
5.2 -0.0467868920655838
5.21 -0.126362505176353
5.22 -0.0285968353442114
5.23 -0.00683895169514293
5.24 0.0230546760504411
5.25 0.0329478500520947
5.26 0.101829183448206
5.27 0.0795423342412942
5.28 -0.0417057149321295
5.29 -0.122622306403663
5.3 -0.0481041131012256
5.31 0.0161278565634799
5.32 0.0234740206630764
5.33 0.104618798118454
5.34 -0.0155416824378992
5.35 -0.0308910507719806
5.36 -0.0795477729408753
5.37 -0.00273332971625868
5.38 -0.0539428388010757
5.39 0.0246025918085576
5.4 0.0768692371027667
5.41 0.0546317204691763
5.42 -0.0608236111876338
5.43 0.0966051314118007
5.44 0.03742297360093
5.45 0.0114989875107704
5.46 0.0396751885970775
5.47 -0.0481047395125082
5.48 -0.113732571717557
5.49 -0.00755438188861171
5.5 0.0146105042500452
5.51 -0.0268635871615293
5.52 0.024472866903934
5.53 -0.0155436225243664
5.54 0.0805440686442143
5.55 0.0200038306000801
5.56 0.0486647106258634
5.57 -0.0237131883570438
5.58 0.02117159263382
5.59 -0.0730447493107075
5.6 -0.158989707477148
5.61 -0.0565186460912035
5.62 -0.0959848239532431
5.63 -0.00266725718586263
5.64 -0.0791587686852239
5.65 -0.014259932479982
5.66 0.0461282603366875
5.67 0.118976156699205
5.68 0.0513439386662872
5.69 -0.0114370599749351
5.7 -0.0929295382241949
5.71 -0.0171325667976323
5.72 0.0232228979233745
5.73 0.128053378804211
5.74 0.0290554396777569
5.75 -0.00450110140895874
5.76 -0.0798273450839052
5.77 0.0628931093186181
5.78 -0.00675075333250447
5.79 0.00935908319353274
5.8 -0.0291301121377236
5.81 0.00918102676395937
5.82 0.0375661770799209
5.83 0.0731791743316793
5.84 0.0195882294220514
5.85 0.034504741188742
5.86 -0.0723180937405024
5.87 -0.0730317790481731
5.88 -0.050940060377834
5.89 0.00530232775691878
5.9 -0.0193624080822072
5.91 -0.0234564083722941
5.92 0.0254129110855115
5.93 -0.0693713713072905
5.94 -0.00396745696406915
5.95 -0.000212647751174266
5.96 0.0530282802716065
5.97 0.00653953356567121
5.98 0.0667630991895176
5.99 -0.0125609352932242
6 -0.0528550487141741
6.01 -0.00546873773237449
6.02 -0.0471262953768408
6.03 -0.0873999247548778
6.04 0.0328615540988474
6.05 0.0291332480924366
6.06 0.0122209100643039
6.07 0.0679989990441354
6.08 -0.0164857535966669
6.09 0.00396202209480625
6.1 0.0633479555813122
6.11 0.128111469895735
6.12 0.0326710297228125
6.13 0.17607167279944
6.14 0.210917573139203
6.15 0.185820703684801
6.16 0.318967139496018
6.17 0.387099198446857
6.18 0.359580503288739
6.19 0.160837572176928
6.2 0.205235106134736
6.21 0.176295831473085
6.22 0.121989683003506
6.23 0.022049374752339
6.24 0.0527462897780639
6.25 0.0444420590163558
6.26 0.0837382719485072
6.27 -0.00460384456292072
6.28 0.0182716896311129
6.29 0.0049543280352853
6.3 6.39391220143379e-05
6.31 -0.00818130898790577
6.32 0.0583064746951428
6.33 0.126299065880418
6.34 0.157682858016886
6.35 0.118305157632131
6.36 0.0494462851562913
6.37 -0.0340187298482957
6.38 0.00790221596428427
6.39 -0.0359260581799009
6.4 -0.0809148193627094
6.41 -0.0747240582589183
6.42 -0.0333792779609206
6.43 -0.095937766836002
6.44 -0.157761336185091
6.45 -0.0455622939831594
6.46 -0.0259098616140359
6.47 0.0235718008122205
6.48 0.0553400662963904
6.49 0.00480161805004398
6.5 -0.00987852147053198
6.51 0.0166205964263919
6.52 -0.0194361128424489
6.53 0.05768674069923
6.54 0.086057533621083
6.55 0.0164107901281492
6.56 0.0551333310384112
6.57 0.0950199703996381
6.58 0.133981355565602
6.59 0.133981355565602
6.6 0.242448201477831
6.61 0.242448201477831
6.62 0.325611247498254
6.63 0.304891091741021
6.64 0.324153580153789
6.65 0.337099845219542
6.66 0.293167658876831
6.67 0.279939275522439
6.68 0.254511399547721
6.69 0.252113876837372
6.7 0.163025498311367
6.71 0.0439336341107801
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 -0.0695993063116857
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.11 -0.0441014189733368
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.12 -0.0675860007079084
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.19 -0.0840639238287066
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.25 -0.0584454845174368
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.26 -0.0437787529239198
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.33 -0.0823320904085547
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.34 -0.0932096305264662
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.39 -0.103655135660391
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.47 -0.038473064279996
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.48 -0.0702501838600939
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.49 -0.0975878003661632
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.65 0.178343336674305
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.66 0.139454503994044
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.67 0.140044848375335
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.68 0.112948038665929
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.69 0.143291960164629
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.7 0.0965237257577176
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.74 0.119386808411531
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.75 0.157571016858945
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.76 0.204556028346172
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.77 0.0738758870305855
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.78 0.191554197559451
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.79 0.143781342846375
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.8 0.307467718955621
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.81 0.2371121958995
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.82 0.274580263695774
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.83 0.239558423103164
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.84 0.246371751411462
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.85 0.289743074113038
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.86 0.307901005253034
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.87 0.238681186897043
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.88 0.310030627846023
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.89 0.278626915070336
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.9 0.262346248301503
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.91 0.31259218089296
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.92 0.240468565617658
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.93 0.276485812805521
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.94 0.281871841868708
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.95 0.252437352843866
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.96 0.324718751038194
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.97 0.279845811555483
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.98 0.303153331852569
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.99 0.211537298050186
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.199244935086513
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.01 0.254287728848383
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.02 0.22592282057487
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.03 0.186238582118165
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.04 0.192963682889089
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.09 0.223889812871682
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.1 0.151784972951975
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.14 0.130415148989453
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.34 0.109738225281143
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.48 -0.16556831594115
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.5 -0.0695302946862617
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.51 -0.123984853038544
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.52 -0.120335167000769
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.53 -0.103641058133625
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.54 -0.12631151823192
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.55 -0.00153663661714458
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.56 -0.107370088633013
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.57 -0.102507877440849
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.58 -0.0998686537786458
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.59 -0.169105434488116
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.6 -0.286766403545981
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.61 -0.297489830005062
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.62 -0.23196671577999
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.63 -0.235102890451998
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.64 -0.260265549288895
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.65 -0.184337690013301
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.66 -0.302433034143828
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.67 -0.268551898551371
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.68 -0.270495766381094
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.69 -0.251697368511417
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.7 -0.282429211675159
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.71 -0.245198833093752
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.73 -0.300203089329497
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.74 -0.311304487395048
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.75 -0.373885917713157
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.76 -0.303835902765388
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.77 -0.232161793783092
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.78 -0.29794446331796
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.79 -0.287489264321575
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.8 -0.361009139097643
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.81 -0.4
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.82 -0.385643135539351
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.83 -0.269980271322974
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.84 -0.305853202624802
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.85 -0.349256128190453
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.86 -0.4
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.87 -0.379422187435355
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.88 -0.329532488690318
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.89 -0.4
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.9 -0.294639362060605
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.91 -0.352475487924531
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.92 -0.273995015467223
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.93 -0.380234668895678
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.94 -0.385383102899368
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.95 -0.354472673388374
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.96 -0.351626143311667
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.97 -0.309268897164304
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.98 -0.337091914667903
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.99 -0.385010860093374
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2 -0.4
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.01 -0.375836693552928
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.02 -0.4
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.03 -0.360616785592851
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.04 -0.357652021417003
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.05 -0.389977343817197
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.06 -0.356373216983379
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.07 -0.351165966624068
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.08 -0.4
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.09 -0.354701532293498
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.1 -0.339444463791948
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.11 -0.381857366212896
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.12 -0.391519937984813
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.13 -0.332774019651046
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.14 -0.34241570495692
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.15 -0.348251264145304
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.16 -0.34079391157099
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.17 -0.382732593186082
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.18 -0.4
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.19 -0.368802635148353
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.2 -0.24079356690683
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.23 -0.249214454733935
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.24 -0.352068507455999
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.25 -0.284104653117991
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.26 -0.308064594197327
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.27 -0.233148164476952
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.28 -0.286670008544394
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.29 -0.181273816060461
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.3 -0.23430794445482
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.31 -0.230099709725271
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.32 -0.27756808587643
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.33 -0.292040377172685
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.34 -0.276714435166043
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.35 -0.261588168150154
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.36 -0.327975762538244
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.37 -0.270013731972766
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.38 -0.20923506008128
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.39 -0.254090304203893
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.45 -0.0778842701174695
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.46 -0.087975696217842
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.47 -0.112441188869275
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.48 -0.112631025452568
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.53 -0.109580556906613
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.54 -0.089535872943771
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.55 -0.0974949753475822
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.56 -0.131900164080616
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.76 -0.0490923828461358
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.77 -0.0115736754198418
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.78 0.0132025453080309
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.79 0.0434567410218568
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.8 0.0307596326991903
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.81 0.0104614764105936
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.82 0.0595790125598021
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.83 -0.039801878199296
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.84 0.0456427080613463
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.85 -0.0541463123005638
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.86 0.0424512643767057
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.87 0.0425156862689887
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.88 0.00884586323079288
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.02 0.10057423964953
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.06 0.0829110886812037
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.07 0.0477367709976279
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.08 0.080366610020417
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.1 0.06642353207328
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.21 -0.0327124172805903
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.22 -0.00483616943828779
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.23 0.0467014056050217
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.24 0.0945455097630427
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.25 0.0526444902424363
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.26 0.103858939144606
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.27 0.0438308294033316
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.28 0.178547155221951
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.29 0.0757478671310551
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.3 0.129391641821934
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.31 0.0940538095123639
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.32 0.135464749806957
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.33 0.063663809426588
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4.48 0.0427937076326345
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.19 0.352161111499073
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.55 0.0807391869105074
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.56 0.066839855923877
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.57 0.145171687937938
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.58 0.153051888813133
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.59 0.228527817275415
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.6 0.322819712871332
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.61 0.336852223653737
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.62 0.346841896251155
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.63 0.339273928878743
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.64 0.4
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.65 0.335862378028721
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.66 0.4
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.67 0.394335449958404
};
\addplot [semithick, green, mark=x, mark size=3, mark options={solid}, only marks]
table {%
6.68 0.318695772001349
};
\addplot [semithick, gray, dashed]
table {%
3.4 -0.4
3.4 0.4
};
\addplot [semithick, gray, dashed]
table {%
6.7 -0.4
6.7 0.4
};
\end{axis}

\end{tikzpicture}

